Attention with Markov: A Framework for Principled Analysis of Transformers via Markov Chains

Attention-based transformers have achieved tremendous success across a variety of disciplines including natural languages. To deepen our understanding of their sequential modeling capabilities, there is a growing interest in using Markov input processes to study them. A key finding is that when trained on first-order Markov chains, transformers with two or more layers consistently develop an induction head mechanism to estimate the in-context bigram conditional distribution. In contrast, single-layer transformers, unable to form an induction head, directly learn the Markov kernel but often face a surprising challenge: they become trapped in local minima representing the unigram distribution, whereas deeper models reliably converge to the ground-truth bigram. While single-layer transformers can theoretically model first-order Markov chains, their empirical failure to learn this simple kernel in practice remains a curious phenomenon. To explain this contrasting behavior of single-layer models, in this paper we introduce a new framework for a principled analysis of transformers via Markov chains. Leveraging our framework, we theoretically characterize the loss landscape of single-layer transformers and show the existence of global minima (bigram) and bad local minima (unigram) contingent on data properties and model architecture. We precisely delineate the regimes under which these local optima occur. Backed by experiments, we demonstrate that our theoretical findings are in congruence with the empirical results. Finally, we outline several open problems in this arena. Code is available at https://github.com/Bond1995/Markov .

==> figures/markov_5state.tex <==
\definecolor{colour-zero}{HTML}{E83F6F}
\definecolor{colour-one}{HTML}{3f9fe8}
\definecolor{colour-two}{HTML}{72c041}
\definecolor{colour-three}{HTML}{ffca3a}
\definecolor{colour-four}{HTML}{8e44ad}
\definecolor{red}{rgb}{1.0, 0.0, 0.0}
\begin{tikzpicture}[>=Stealth, node distance=2cm,scale=1]
    % pentagon coordinates
    \def\R{2.2} % radius of the pentagon
    \def\ldot{1} % length of dashed arrow
    \coordinate (0) at (90:\R);
    \coordinate (1) at (162:\R);
    \coordinate (2) at (234:\R);
    \coordinate (3) at (306:\R);
    \coordinate (4) at (18:\R);

    % nodes for each state
    \node[circle,inner sep=0pt, minimum size=0.7cm,draw,fill=red!40] (zero) at (0) {$0$};
    \node[circle,inner sep=0pt, minimum size=0.7cm,draw,fill=colour-one!90!cyan!40] (one) at (1) {$1$};
    \node[circle,inner sep=0pt, minimum size=0.7cm,draw,fill=colour-two!90!cyan!40] (two) at (2) {$2$};
    \node[circle,inner sep=0pt, minimum size=0.7cm,draw,fill=colour-three!90!cyan!40] (three) at (3) {$3$};
    \node[circle,inner sep=0pt, minimum size=0.7cm,draw,fill=colour-four!90!cyan!40] (four) at (4) {$4$};
    
    % full arrows from state 0
    \draw [->] (zero) edge [out=180, in=70] node[midway, above] {$p/4$} (one);
    \draw [->] (zero) edge [out=240, in=90] node[midway, below right] {$p/4$} (two);
    \draw [->] (zero) edge [out=300, in=90] node[midway, below left] {$p/4$} (three);
    \draw [->] (zero) edge [out=0, in=110] node[midway, above] {$p/4$} (four);
    
    % self-loops for states 0 to 4
    \draw [->] (zero) edge [out=60, in=120, loop] node[midway, above] {$1-p$} (zero);
    \draw [->] (one) edge [out=150, in=210, loop] node[above right = 0.3 cm and -0.1 cm] {$1-p$} (one);
    \draw [->] (two) edge [out=240, in=300, loop] node[above left = 0.1 cm and 0.3 cm] {$1-p$} (two);
    \draw [->] (three) edge [out=240, in=300, loop] node[above right= 0.1 cm and 0.3 cm] {$1-p$} (three);
    \draw [->] (four) edge [out=330, in=30, loop] node[above left=0.3cm and -0.1cm] {$1-p$} (four);

    % short dashed arrows from states 1 to 4
    \draw [->, dashed] (one) -- ++(36:\ldot);
    \draw [->, dashed] (one) -- ++(0:\ldot);
    \draw [->, dashed] (one) -- ++(288:\ldot);
    \draw [->, dashed] (one) -- ++(324:\ldot);
    \draw [->, dashed] (two) -- ++(36:\ldot);
    \draw [->, dashed] (two) -- ++(0:\ldot);
    \draw [->, dashed] (two) -- ++(108:\ldot);
    \draw [->, dashed] (two) -- ++(72:\ldot);
    \draw [->, dashed] (three) -- ++(72:\ldot);
    \draw [->, dashed] (three) -- ++(108:\ldot);
    \draw [->, dashed] (three) -- ++(144:\ldot);
    \draw [->, dashed] (three) -- ++(180:\ldot);
    \draw [->, dashed] (four) -- ++(144:\ldot);
    \draw [->, dashed] (four) -- ++(180:\ldot);
    \draw [->, dashed] (four) -- ++(216:\ldot);
    \draw [->, dashed] (four) -- ++(252:\ldot);
   
\end{tikzpicture}

==> figures/markov_model.tex <==
\definecolor{colour-zero}{HTML}{E83F6F}
\definecolor{colour-one}{HTML}{3f9fe8}
\definecolor{red}{rgb}{1.0, 0.0, 0.0}
\begin{tikzpicture}[>=Stealth, node distance=2cm]
        % 0 and 1
        \node[circle,inner sep=0pt, minimum size=0.7cm,draw,fill=red!40] (zero) {$0$};
        \node[circle,inner sep=0pt, minimum size=0.7cm,draw,right =2.5cm of zero,fill=colour-one!90!cyan!40] (one) {$1$};
        % arrows
        \draw [->] (zero) edge [bend left, out=50, in =130]  node[above] {$p$}   (one);
        \draw [->] (one)  edge [bend left, out=50, in =130]  node[below] {$q$}   (zero);
        \draw [->] (zero) edge [out=-140, in =140, loop]  node[above right = 0.5cm and -0.1cm]  {$1-p$} (zero);
        \draw [->] (one)  edge [in=-40, out=40, loop] node[above left=0.5cm and -0.1cm] {$1-q$} (one);
        % find midpoint
        \path (zero) -- (one) node[pos=0.5] (midup) {};
        \node[below   = 3cm of midup, align=center] (prob) 
        {$\begin{aligned}
            (x_{n+1}\mid x_n)_{n \geq 1}  \sim{}  \bP(p,q) \triangleq \begin{bmatrix}
            1- p & p \\
            q & 1-q
        \end{bmatrix}, \\ 
            \bP_{ij} = \bbP\big(x_{n+1} = j \mid x_n = i\big),\enspace i,j\in\{0,1\}.
        \end{aligned}$};
        \path (midup) -- (prob) node[pos=0.65] (equiv) {$\Big\Updownarrow$};
        \node[below  = 0.15cm of prob, align=center] (middown) {};
    \end{tikzpicture}

==> figures/transformer_model.tex <==
\definecolor{embed}{HTML}{AEF78E}
\definecolor{attn}{HTML}{f9e3ae}
\definecolor{ff}{HTML}{90F3FF}
\definecolor{lin}{HTML}{E15CEC}
\definecolor{mask1}{HTML}{4D4847}
\definecolor{mask2}{HTML}{30343F}

\begin{tikzpicture}[>={Latex[length=1mm,width=1mm]}, node distance=1.5cm]
        % x_i
        \node (x1) {$x_1$};
        \node[right=0.5cm of x1]    (dotsl_x) {$\dots$};
        \node[right=0.5cm of dotsl_x] (xn)    {$x_n$};
        \node[right=0.5cm of xn]    (dotsr_x) {$\dots$};
        \node[right=0.5cm of dotsr_x] (xN)    {$x_N$};
        \node[right=-0.15cm of xN]       (set)  {$\in \{0,1\}$};
        % embed
        \foreach \i in {1,n,N}{
            \node[above=0.3cm of x\i, minimum height = 0.6cm] (embed\i) [draw, rectangle, fill=embed!70] {Embedding};
        }
        \node[above=1.6cm of x1] (x1-corner) {};
        \node[above=1.6cm of xn] (xn-corner) {};
        \node[above=1.6cm of xN] (xN-corner) {};
        % masked attention
        \node[above=2cm of xn, minimum width = 6cm, minimum height = 0.8cm] (attn) [draw, rectangle, fill=attn!50] {Attention};
        \fill[draw=attn!70!orange, pattern={Lines[angle=12, line width=2pt, distance=0.5mm]},pattern color=attn!80!orange] ([yshift=0cm]x1-corner.south) -- ([yshift=0cm]xn-corner.south) -- (attn.south -| embedn.north) -- ([yshift=0cm]x1-corner.south) -- cycle;
        \fill[draw=attn!70!orange, pattern={Lines[angle=6, line width=2pt, distance=0.5mm]},pattern color=attn!80!orange] ([yshift=0cm]x1-corner.south) -- ([yshift=0cm]xN-corner.south) -- (attn.south -| embedN.north) -- ([yshift=0cm]x1-corner.south) -- cycle;
        % big box containing everything
        \node[above=1.6cm of xn, minimum width = 7cm, minimum height = 3.2cm] (xfmr) [draw, rectangle] {};
        % arrows for \bx
        \foreach \i in {1,n,N}{
            \draw[->] (x\i) -- (x\i |- embed\i.south);
            \draw[->] (embed\i.north) -- (attn.south -| embed\i.north) node[pos=0.3,fill=white] (bx\i) {$\bx_{\i}$}; 
        }
        % dots for \bx
        \path (bx1) -- (bxn) node[midway] (midpoint) {$\dots$};
        \path (bxn) -- (bxN) node[midway] (midpoint) {$\dots$};
        % FF and arrows for \by
        \foreach \i in {1,n,N}{
            \node[above=3.6cm of x\i, minimum height = 0.6cm] (FF\i) [draw, rectangle, fill=ff] {FF};
            \draw[->] (attn.north -| FF\i.south) -- (FF\i.south) node[pos=0.45,fill=white] (by\i) {$\by_{\i}$}; 
        }
        % dots for \by
        \path (by1) -- (byn) node[midway] (midpoint) {$\dots$};
        \path (byn) -- (byN) node[midway] (midpoint) {$\dots$};
        % linear and arrows for \bz
        \foreach \i in {1,n,N}{
            \node[above=0.85cm of FF\i, minimum height = 0.6cm] (lin\i) [draw, rectangle, fill=lin!60] {Linear};
            \draw[->] (FF\i.north) -- (lin\i.south) node[pos=0.35,fill=white] (bz\i) {$\bz_{\i}$}; 
        }
        % dots for \bz
        \path (bz1) -- (bzn) node[midway] (midpoint) {$\dots$};
        \path (bzn) -- (bzN) node[midway] (midpoint) {$\dots$};
        % softmax and arrows for \logit
        \foreach \i in {1,n,N}{
            \node[above=0.83cm of lin\i, minimum height = 0.6cm] (soft\i) [draw, rectangle] {$\sigma(\cdot)$};
            \draw[->] (lin\i.north) -- (soft\i.south) node[pos=0.43,fill=white] (logit\i) {$\logit_{\i}$}; 
        }
        % dots for \logit
        \path (logit1) -- (logitn) node[midway] (midpoint) {$\dots$};
        \path (logitn) -- (logitN) node[midway] (midpoint) {$\dots$};
        % \bbP and arrows and dots
        % \node[above=0.4cm of soft1, minimum height = 0.6cm] (prob1) {\scalebox{0.8}{$\bbP_{\btheta}(x_{2} = 1 \mid x_1)$}};
        % \node[above=0.4cm of softn, minimum height = 0.6cm] (probn) {\scalebox{0.8}{$\bbP_{\btheta}(x_{n+1} = 1 \mid x_1^n)$}};
        % \node[above=0.4cm of softN, minimum height = 0.6cm] (probN) {\scalebox{0.8}{$\bbP_{\btheta}(x_{N+1} = 1 \mid x_1^N)$}};
        \foreach \i in {1,n,N}{
            \node[above=0.25cm of soft\i, minimum height = 0.6cm] (prob\i) {$f_{\thetabar}(x_{1}^{\i})$};
            \draw[->] (soft\i.north) -- (prob\i);
        }
        \path (prob1) -- (probn) node[midway] (midpoint) {$\dots$};
        \path (probn) -- (probN) node[midway] (midpoint) {$\dots$};
    \end{tikzpicture}
